The Second-Order Coding Rate of Identification with Noiseless Feedback

We investigate second-order coding rates for identification over discrete memoryless channels (DMCs) with noiseless feedback. For deterministic encoding, we derive an achievable second-order rate and prove its optimality for the class of simpledispersion channels. For randomized encoding, we characterize the second-order capacity for arbitrary DMCs. Achievability follows from a two-phase construction that generates common randomness and transmits a hash, using threshold-based decoding and a tag-transmission phase of logarithmic length. The converse bounds combine counting arguments with martingale methods to handle the dependence introduced by feedback. For weakly symmetric channels, the deterministic identificationfeedback dispersion coincides with the transmission dispersion, while the randomized identification-feedback dispersion vanishes when the entropy-maximizing output distribution is uniform.

==> figures/IDF_DMC.tex <==
\tikzstyle{block} = [draw, fill=SkyBlue!20, rectangle,
minimum height=2em, minimum width=2.5em]


\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=0pt, minimum size=2mm,  thick]

\scalebox{.75}{
\tikzstyle{arrow}=[draw,->]
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[] (M) {${i}\in \{1, ... N\}$};
\node[block,right=.5cm of M] (enc) {Encoder};
\node[block, right=2.5cm of enc] (channel) {DMC};
\node[block, right=1cm of channel] (dec) {Decoder};
\node[align=left,right=.5cm of dec] (iprime) {Was ${i^\prime}$\\ sent?};
\node[input,right=.5cm of channel] (t1) {};
\node[input,below=1cm of t1] (t2) {};
\draw[->,thick] (M) -- (enc);
\draw[->,thick] (enc) --node[above]{ $X_t={f}^t_{i}(Y^{t-1})$} (channel);
\draw[->,thick] (channel) --node[above]{$Y_t$} (dec);
\draw[->,thick] (dec) -- (iprime);
\draw[->,thick] ([yshift=6mm]dec.north) node[above] {$i'$} -- (dec.north);
\draw[-,thick] (t1) -- (t2);
\draw[->,thick] (t2) -| (enc);
\end{tikzpicture}}

==> tex/plot-compound-dispersion.tex <==
\beginpgfgraphicnamed{example1_second_order_rates_plot}
\begin{tikzpicture}
	\begin{axis}[
        width=\linewidth,
        height=7cm,
		xlabel=$n$,
		ylabel=$C+L/\sqrt{n}$,
		xmin=100,
		xmax=2000,
		ymin=0.75,
		ymax=1.23,
		xmajorgrids=true,
		ymajorgrids=true,
		legend columns=2,
		legend style={at={(0.5,-0.2)},
		              anchor=north,
		              /tikz/column 2/.style={column sep=5pt,},
		              draw=none},
		legend cell align={left},
		style={font=\footnotesize}]

		\addplot[color=plot0, style={very thick, dashed}]
		table[x=n,y=idf_nonoptimal,comment chars={\#}]
		{./figures/example1_second_order_rates.dat};
		\addlegendentry{IDf, high-dispersion input}

		\addplot[color=plot0, style={very thick}]
		table[x=n,y=idf_optimal,comment chars={\#}]
		{./figures/example1_second_order_rates.dat};
		\addlegendentry{IDf, small-dispersion input}

		\addplot[color=plot2, style={very thick}]
		table[x=n,y=idf_timid_bold,comment chars={\#}]
		{./figures/example1_second_order_rates.dat};
		\addlegendentry{IDf, timid/bold}

		\addplot[color=plot1, style={very thick, dash pattern=on 6pt off 2pt on 1pt off 2pt}]
		table[x=n,y=idf,comment chars={\#}]
		{./figures/example1_second_order_rates.dat};
		\addlegendentry{IDF}

		\addplot[color=plot0, style={very thick, dotted}]
		table[x=n,y=idf_capacity,comment chars={\#}]
		{./figures/example1_second_order_rates.dat};
		\addlegendentry{IDf capacity}

		\addplot[color=plot1, style={very thick, dotted}]
		table[x=n,y=idf_randomized_capacity,comment chars={\#}]
		{./figures/example1_second_order_rates.dat};
		\addlegendentry{IDF capacity}

	\end{axis}
\end{tikzpicture}
\endpgfgraphicnamed
